Optimizing Relational Queries over Array-Valued Data in Columnar Systems

Modern analytical workloads increasingly combine relational data with array-valued attributes. While columnar database systems efficiently process such workloads, their ability to optimize queries that interleave relational operators with array manipulations remains limited. This paper introduces A3D-RA, an extended relational algebra supporting array-valued attributes, together with a comprehensive framework for algebraic reasoning and optimization. We formalize its data model and semantics, develop a complete set of equivalence-preserving transformation rules capturing pairwise interactions between relational and array operators, and propose a plan enumeration strategy with an optimality guarantee that remains polynomial in all non-join operators. We design A3D-RA as a modular, backend-independent optimization layer that can be instantiated over existing analytical database systems. Experimental results across three high-performance engines on a real-world workload show consistent performance gains enabled by the proposed algebraic optimization layer.

==> new-figures/architecture.tex <==
\begin{tikzpicture}[scale=0.6, transform shape,
    component/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=3cm,
        minimum height=1.2cm,
        align=center,
        draw=blue!60,
        fill=blue!20,
        font=\sffamily\bfseries,
        drop shadow
    },
    optimizer/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=3cm,
        minimum height=1.2cm,
        align=center,
        draw=green!60!black,
        fill=green!15,
        font=\sffamily\bfseries,
        drop shadow
    },
    small_optimizer/.style={
        rectangle,
        rounded corners=6pt,
        minimum width=2.2cm,
        minimum height=0.9cm,
        align=center,
        draw=green!60!black,
        fill=green!15,
        font=\sffamily\small\bfseries,
        drop shadow
    },
    database/.style={
        cylinder,
        shape border rotate=90,
        aspect=0.3,
        minimum height=1.5cm,
        minimum width=2cm,
        align=center,
        draw=blue!80!black,
        fill=blue!60,
        text=white,
        font=\sffamily\bfseries,
        drop shadow
    },
    optim_box/.style={
        rectangle,
        dashed,
        draw=red!70,
        line width=1.5pt,
        rounded corners=5pt,
        inner sep=0.4cm
    },
    arrow/.style={
        ->,
        >=stealth,
        line width=1.2pt,
        draw=blue!70
    },
    thin_arrow/.style={
        ->,
        >=stealth,
        line width=0.5pt,
        draw=black
    },
    mylabel/.style={
        font=\sffamily\normalsize,
        text=black!80,
        align=center
    },
    redlabel/.style={
        font=\sffamily\bfseries,
        text=red!70
    }
]

% Main components
\node[component] (logical) at (-1, 0) {Logical Plan\\Generator};
\node[optimizer] (enumeration) at (4, 0) {Enumeration\\Strategy};
\node[small_optimizer] (rules) at (2.5, 1.8) {Transformation\\Rules};
\node[small_optimizer] (cost) at (5.5, 1.8) {Cost\\Model};
\node[component] (translator) at (4, -2.5) {Translator};
\node[database] (dbms) at (4, -5) {DBMS};

% Optimization box
\node[optim_box, fit={(rules) (cost) (enumeration)}] (optbox) {};
\node[redlabel, anchor=south west] at (optbox.north west) {Plan Optimization};

% Input/Output nodes
\node[mylabel, anchor=east] (query) at (-3, 0) {Query };
\node[mylabel] (result) at (4, -6.5) {Query \\ Result};

% Arrows
\draw[arrow] (query) -- (logical);
\draw[arrow] (logical) -- node[mylabel, above] {algebraic\\Plan} (enumeration);
\draw[arrow] (rules) -- (enumeration);
\draw[arrow] (cost) -- (enumeration);
\draw[arrow] (enumeration) -- node[mylabel, right, yshift=-9pt] {Optimized Plan} (translator);
\draw[arrow] (translator) -- node[mylabel, right] {Optimized Query} (dbms);
\draw[arrow] (dbms) -- (result);

% Parameters arrow
\draw[thin_arrow] (dbms.east) -- ++(2.5,0) |- node[mylabel, pos=0.5, right] {Data Stats \\ / Parameters} ([xshift=2.2cm]cost.west);

\end{tikzpicture}


==> new-figures/scaling_patterns_illustration.tex <==

\begin{tikzpicture}[
    node distance=0.3cm and 3cm,
    every node/.style={font=\footnotesize}
]

% Premier arbre
\node at (-2,0) (title_a) {(a) Pattern A};
\node[below=0.1cm of title_a] (sel1) {$\sigma_{\theta_y}$};
\node[below=of sel1] (der1) {$\delta_{y=f(a)}$};
\node[below=of der1] (aj1) {$\mu_{a}$};
\node[below=of aj1] (rel1) {$R$};

\draw[-latex] (rel1) -- (aj1);
\draw[-latex] (aj1) -- (der1);
\draw[-latex] (der1) -- (sel1);

\node[draw, dashed, rounded corners, fit=(sel1)(der1)(aj1), inner sep=2pt] {};

% Deuxième arbre
\node at (2,-0.4) (title_b) {(b) Pattern B};
\node[below=0.1cm of title_b] (sel2) {$\sigma_{\theta_1 \land ... \land \theta_n}$};
\node[below=of sel2] (aj2) {$\mu_{arr_1,\ldots,arr_n}$};
\node[below=of aj2] (rel2) {$R$};

\draw[-latex] (rel2) -- (aj2);
\draw[-latex] (aj2) -- (sel2);

\node[draw, dashed, rounded corners, fit=(sel2)(aj2), inner sep=2pt] {};

\end{tikzpicture}
